Robust Consensus in Ranking Data Analysis: Definitions, Properties and Computational Issues

As the issue of robustness in AI systems becomes vital, statistical learning techniques that are reliable even in presence of partly contaminated data have to be developed. Preference data, in the form of (complete) rankings in the simplest situations, are no exception and the demand for appropriate concepts and tools is all the more pressing given that technologies fed by or producing this type of data (e.g. search engines, recommending systems) are now massively deployed. However, the lack of vector space structure for the set of rankings (i.e. the symmetric group $\mathfrak{S}_n$) and the complex nature of statistics considered in ranking data analysis make the formulation of robustness objectives in this domain challenging. In this paper, we introduce notions of robustness, together with dedicated statistical methods, for Consensus Ranking the flagship problem in ranking data analysis, aiming at summarizing a probability distribution on $\mathfrak{S}_n$ by a median ranking. Precisely, we propose specific extensions of the popular concept of breakdown point, tailored to consensus ranking, and address the related computational issues. Beyond the theoretical contributions, the relevance of the approach proposed is supported by an experimental study.

==> tikz/graphs_merge.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{
    fullgraph/.pic = {
        % Text Node
        \node[draw,circle] (A) at (-50, 50) {A};
        \node[draw,circle] (B) at (50, 50) {B};
        \node[draw,circle] (C) at (-50, -50) {C};
        \node[draw,circle] (D) at (50, -50) {D};
        \draw [-stealth, color=black ,draw opacity=1 ][line width=1.5]    (A.east) -- node [above,midway] {$0.69$} (B.west) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (A.south) -- node [left,midway] {$0.9$} (C.north) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (A.south east) -- node [below left,near start,xshift=2] {$0.9$}(D.north west) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=1.5]    (B.south) -- node [right, midway] {$0.7$}(D.north) ;
        \draw [-stealth, color=black ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (B.south west) -- node [below right,near start,xshift=-5] {$0.52$}(C.north east) ;
        \draw [-stealth, color=black ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (C.east) -- node [below,midway] {$0.51$}(D.west) ;
    },
    boi/.pic = {
        % Text Node
        \node[draw,circle] (A) at (-40, 50) {A};
        \node[draw,circle] (B) at (40, 50) {B};
        \node[draw={rgb, 255:red, 208; green, 2; blue, 27 },circle,text={rgb, 255:red, 208; green, 2; blue, 27 }] (CD) at (0, -20) {C,D};
        \node (i) at (0,-55) {(i)};
        \draw [-stealth, color=black ,draw opacity=1 ][line width=1.5]    (A.east) -- (B.west) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (A.300) -- (CD.north west) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=1.5]    (B.240) -- (CD.north east) ;
    },
    boii/.pic = {
        % Text Node
        \node[draw,circle] (A) at (-30, 50) {A};
        \node[draw,circle] (D) at (-30, -20) {D};
        \node[draw={rgb, 255:red, 208; green, 2; blue, 27 },circle,text={rgb, 255:red, 208; green, 2; blue, 27 }] (BC) at (30, 15) {B,C};
        \node (ii) at (0,-55) {(ii)};
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (A.330) -- (BC.150) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (A.south) -- (D.north) ;
        \draw [-stealth, color=black ,draw opacity=1 ][line width=1.5]    (BC.210) -- (D.30) ;
    },
    boiii/.pic = {
        % Text Node
        \node[draw={rgb, 255:red, 208; green, 2; blue, 27 },circle,text={rgb, 255:red, 208; green, 2; blue, 27 }] (AB) at (0, 50) {A,B};
        \node[draw={rgb, 255:red, 208; green, 2; blue, 27 },circle,text={rgb, 255:red, 208; green, 2; blue, 27 }] (CD) at (0, -20) {C,D};
        \node (iii) at (0,-55) {(iii)};
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (AB.south) -- (CD.north) ;
    },
    boiv/.pic = {
        % Text Node
        \node[draw,circle] (A) at (0, 50) {A};
        \node[draw={rgb, 255:red, 208; green, 2; blue, 27 },circle,text={rgb, 255:red, 208; green, 2; blue, 27 }] (BCD) at (0, -20) {B,C,D};
        \node (iii) at (0,-55) {(iii)};
        \draw [-stealth, color=black ,draw opacity=1 ][line width=3]    (A.south) -- (BCD.north) ;
    }
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=1]
    \node (top) at (0,40){};
    \node (bottom) at (0,-40){};
    \begin{pgflowlevelscope}{\pgftransformscale{0.8}}
     \draw pic at (-320,0) {fullgraph};
     \draw pic at (-120,0) {boi};
     \draw pic at (60,0) {boii};
     \draw pic at (220,0) {boiii};
     \draw pic at (350,0) {boiv};
\end{pgflowlevelscope}
\end{tikzpicture}

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476
% %\begin{pgflowlevelscope}{\pgftransformscale{0.8}}
% %Straight Lines [id:da39407235377586813] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (43.33,243.33) -- (111,243.65) ;
% \draw [shift={(115,243.67)}, rotate = 180.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da1587085343720771] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (29.33,256.33) -- (29.33,323.67) ;
% \draw [shift={(29.33,329.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
% %Straight Lines [id:da11989847707717982] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (39.33,252.83) -- (115.42,328.92) ;
% \draw [shift={(119.67,333.17)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
% %Straight Lines [id:da08794643011610992] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (129.33,257.33) -- (129.33,324.33) ;
% \draw [shift={(129.33,328.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da19306114007203612] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (118.33,253) -- (41.66,333.44) ;
% \draw [shift={(39.33,334.33)}, rotate = 315.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6200489668777374] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (43.33,343.33) -- (112,343.33) ;
% \draw [shift={(115,343.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da018013407856699137] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (194.33,244) -- (239.67,244) ;
% \draw [shift={(243.67,244)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da46173605077443924] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (185,257) -- (206.51,304.21) ;
% \draw [shift={(209,309.67)}, rotate = 245.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
% %Straight Lines [id:da9365818041464551] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.33,257) -- (231.89,305.32) ;
% \draw [shift={(230.33,309)}, rotate = 292.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da6583680218203549] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (317.33,253) -- (349.58,273.15) ;
% \draw [shift={(354.67,276.33)}, rotate = 212.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
% %Straight Lines [id:da953569147846199] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (306,258.67) -- (306,310.67) ;
% \draw [shift={(306,316.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
% %Straight Lines [id:da6888773351924493] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (352,299) -- (321.88,321.29) ;
% \draw [shift={(318.67,323.67)}, rotate = 323.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da8755116874223301] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (419.67,261.67) -- (419.67,305.67) ;
% \draw [shift={(419.67,311.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
% %Straight Lines [id:da25136871570485164] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (488.33,250.67) -- (488.33,294.67) ;
% \draw [shift={(488.33,300.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

% % Text Node
% \draw    (29.33, 242.83) circle [radius=14.01]  node {A} ;
% %\draw (21.33,231.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% % Text Node
% \draw    (129.33, 242.83) circle [radius=14.01] node {B}   ;
% %\draw (121.33,231.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% % Text Node
% \draw    (28.83, 343.83) circle [radius=14.01] node {C}   ;
% %\draw (20.33,332.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% % Text Node
% \draw    (129.83, 343.83) circle [radius=14.01] node {D}   ;
% %\draw (121.33,332.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% % Text Node
% \draw (62.33,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{0.69}}};
% % Text Node
% \draw (45.67,280.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{0.9}}};
% % Text Node
% \draw (7.33,280.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{0.9}}};
% % Text Node
% \draw (90.33,280.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{0.52}}};
% % Text Node
% \draw (132.33,280.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{0.7}}};
% % Text Node
% \draw (62.33,347.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{0.51}}};
% % Text Node
% \draw    (180.33, 243.5) circle [radius=14.01] node {A}   ;
% %\draw (172.33,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% % Text Node
% \draw    (257.33, 243.5) circle [radius=14.01] node {B}  ;
% %\draw (249.33,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% % Text Node
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (219.67, 326.5) circle [x radius= 19.7, y radius= 19.7] node  {\textcolor[rgb]{0.82,0.01,0.11}{C,D}} ;
% %\draw (203.67,315) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{C,D}};
% % Text Node
% \draw    (306, 245.17) circle [radius=14.01] node {A} ;
% %\draw (298,233.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% % Text Node
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (369.5, 288.17) circle [x radius= 19.3, y radius= 19.3] node {\textcolor[rgb]{0.82,0.01,0.11}{B,C}}  ;
% %\draw (354,276.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{B,C}};
% % Text Node
% \draw    (305.5, 330.17) circle [x radius= 14.3, y radius= 14.3] node {D}  ;
% %\draw (297,318.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% % Text Node
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (419.67, 242.17) circle [x radius= 18.9, y radius= 18.9]  node {\textcolor[rgb]{0.82,0.01,0.11}{A,B}}  ;
% % Text Node
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (419.67, 332.17) circle [x radius= 19.7, y radius= 19.7] node {\textcolor[rgb]{0.82,0.01,0.11}{C,D}}  ;
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (488.67, 236.17) circle [radius=14.01] node {A}  ;
% % Text Node
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (488.33, 325.17) circle [x radius= 25.71, y radius= 25.71] node {\textcolor[rgb]{0.82,0.01,0.11}{B,C,D}}  ;
% % Text Node
% \draw (204.67,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {(i)};
% % Text Node
% \draw (314,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {(ii)};
% % Text Node
% \draw (407.33,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {(iii)};
% % Text Node
% \draw (475.33,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {(iv)};

% %\end{pgflowlevelscope}
% \end{tikzpicture}

